Fast hashing with Strong Concentration Bounds

Previous work on tabulation hashing by Patrascu and Thorup from STOC'11 on simple tabulation and from SODA'13 on twisted tabulation offered Chernoff-style concentration bounds on hash based sums, e.g., the number of balls/keys hashing to a given bin, but under some quite severe restrictions on the expected values of these sums. The basic idea in tabulation hashing is to view a key as consisting of $c=O(1)$ characters, e.g., a 64-bit key as $c=8$ characters of 8-bits. The character domain $\Sigma$ should be small enough that character tables of size $|\Sigma|$ fit in fast cache. The schemes then use $O(1)$ tables of this size, so the space of tabulation hashing is $O(|\Sigma|)$. However, the concentration bounds by Patrascu and Thorup only apply if the expected sums are $\ll |\Sigma|$. To see the problem, consider the very simple case where we use tabulation hashing to throw $n$ balls into $m$ bins and want to analyse the number of balls in a given bin. With their concentration bounds, we are fine if $n=m$, for then the expected value is $1$. However, if $m=2$, as when tossing $n$ unbiased coins, the expected value $n/2$ is $\gg |\Sigma|$ for large data sets, e.g., data sets that do not fit in fast cache. To handle expectations that go beyond the limits of our small space, we need a much more advanced analysis of simple tabulation, plus a new tabulation technique that we call \emph{tabulation-permutation} hashing which is at most twice as slow as simple tabulation. No other hashing scheme of comparable speed offers similar Chernoff-style concentration bounds.

==> figures/polynomials.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polynomials.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23905724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{polynomials.pdf}}%
    \put(0.05520552,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.000}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{polynomials.pdf}}%
    \put(0.10330282,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{polynomials.pdf}}%
    \put(0.1514001,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.050}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{polynomials.pdf}}%
    \put(0.1994974,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.075}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{polynomials.pdf}}%
    \put(0.24759471,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{polynomials.pdf}}%
    \put(0.295692,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.125}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{polynomials.pdf}}%
    \put(0.03086227,0.0373076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{polynomials.pdf}}%
    \put(0.03086227,0.06772691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{polynomials.pdf}}%
    \put(0.03086227,0.09814622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{polynomials.pdf}}%
    \put(0.03086227,0.12856552){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{polynomials.pdf}}%
    \put(0.03086227,0.15898483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{polynomials.pdf}}%
    \put(0.03086227,0.18940414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{polynomials.pdf}}%
    \put(0.18079295,0.21158565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multiply-Shift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{polynomials.pdf}}%
    \put(0.38675633,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.000}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{polynomials.pdf}}%
    \put(0.4348536,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{polynomials.pdf}}%
    \put(0.48295089,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.050}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{polynomials.pdf}}%
    \put(0.53104819,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.075}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{polynomials.pdf}}%
    \put(0.57914548,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{polynomials.pdf}}%
    \put(0.62724278,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.125}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{polynomials.pdf}}%
    \put(0.36241306,0.03733803){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{polynomials.pdf}}%
    \put(0.36241306,0.06775125){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{polynomials.pdf}}%
    \put(0.36241306,0.09816447){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{polynomials.pdf}}%
    \put(0.36241306,0.1285777){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{polynomials.pdf}}%
    \put(0.36241306,0.15899092){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{polynomials.pdf}}%
    \put(0.36241306,0.18940414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{polynomials.pdf}}%
    \put(0.51234374,0.21158565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2-wise PolyHash\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{polynomials.pdf}}%
    \put(0.71830713,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.000}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{polynomials.pdf}}%
    \put(0.76640442,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{polynomials.pdf}}%
    \put(0.81450172,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.050}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{polynomials.pdf}}%
    \put(0.86259896,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.075}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{polynomials.pdf}}%
    \put(0.91069631,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{polynomials.pdf}}%
    \put(0.95879355,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.125}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{polynomials.pdf}}%
    \put(0.69396386,0.03727717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{polynomials.pdf}}%
    \put(0.69396386,0.06770257){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{polynomials.pdf}}%
    \put(0.69396386,0.09812796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{polynomials.pdf}}%
    \put(0.69396386,0.12855335){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{polynomials.pdf}}%
    \put(0.69396386,0.15897875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{polynomials.pdf}}%
    \put(0.69396386,0.18940414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{polynomials.pdf}}%
    \put(0.84389456,0.21158565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tabulation-Permutation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/tabulation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tabulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23905724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tabulation.pdf}}%
    \put(0.07557302,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.35}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tabulation.pdf}}%
    \put(0.12212729,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tabulation.pdf}}%
    \put(0.16868156,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.45}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tabulation.pdf}}%
    \put(0.21523583,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tabulation.pdf}}%
    \put(0.26179011,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.55}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tabulation.pdf}}%
    \put(0.30834436,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.60}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tabulation.pdf}}%
    \put(0.03086227,0.0373076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tabulation.pdf}}%
    \put(0.03086227,0.06772691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tabulation.pdf}}%
    \put(0.03086227,0.09814622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tabulation.pdf}}%
    \put(0.03086227,0.12856552){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tabulation.pdf}}%
    \put(0.03086227,0.15898483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tabulation.pdf}}%
    \put(0.03086227,0.18940414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tabulation.pdf}}%
    \put(0.18079295,0.21158565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simple Tabulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{tabulation.pdf}}%
    \put(0.4071238,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.35}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{tabulation.pdf}}%
    \put(0.45367811,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{tabulation.pdf}}%
    \put(0.50023237,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.45}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{tabulation.pdf}}%
    \put(0.54678663,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{tabulation.pdf}}%
    \put(0.59334088,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.55}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{tabulation.pdf}}%
    \put(0.63989519,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.60}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{tabulation.pdf}}%
    \put(0.36241306,0.0373076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{tabulation.pdf}}%
    \put(0.36241306,0.06772691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{tabulation.pdf}}%
    \put(0.36241306,0.09814622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{tabulation.pdf}}%
    \put(0.36241306,0.12856552){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{tabulation.pdf}}%
    \put(0.36241306,0.15898483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{tabulation.pdf}}%
    \put(0.36241306,0.18940414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{tabulation.pdf}}%
    \put(0.51234374,0.21158565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Twisted Tabulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{tabulation.pdf}}%
    \put(0.73867463,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.35}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{tabulation.pdf}}%
    \put(0.78522889,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{tabulation.pdf}}%
    \put(0.83178314,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.45}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{tabulation.pdf}}%
    \put(0.8783374,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{tabulation.pdf}}%
    \put(0.92489171,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.55}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{tabulation.pdf}}%
    \put(0.97144601,0.01347303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 0.60}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{tabulation.pdf}}%
    \put(0.69396386,0.0373076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{tabulation.pdf}}%
    \put(0.69396386,0.06772691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{tabulation.pdf}}%
    \put(0.69396386,0.09814622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{tabulation.pdf}}%
    \put(0.69396386,0.12856552){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{tabulation.pdf}}%
    \put(0.69396386,0.15898483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{tabulation.pdf}}%
    \put(0.69396386,0.18940414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\small 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{tabulation.pdf}}%
    \put(0.84389456,0.21158565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tabulation-Permutation\end{tabular}}}}%
  \end{picture}%
\endgroup%

